Combinatorics of slices of cubes

We present a complete computational classification of the combinatorial types of hyperplane sections, or slices, of the regular cube up to dimension six. For each dimension, we determine the exact number of distinct combinatorial types. When restricted to slices through the origin, our computations extend to dimension seven. The classification combines combinatorial, algebraic, and numerical techniques, with all results certified. Beyond enumeration, we analyze the distribution of types by number of vertices, establish new theoretical results about the combinatorics of slices of cubes, and propose conjectures motivated by our computational findings.

==> Figures/color-classes.tex <==
\begin{tikzpicture}[scale=1]
    \draw (0,0) -- (1,0) -- (0.5,0.8) -- (0,0);
    \draw[fill=white] (0,0) circle (2pt);
    \draw[fill=white] (1,0) circle (2pt);
    \draw[fill=white] (0.5,0.8) circle (2pt);
\end{tikzpicture}\hspace{0.25em}
\begin{tikzpicture}[scale=1]
    \draw (0,0) -- (1,0) -- (0.5,0.8) -- (0,0);
    \draw[fill=black] (0,0) circle (2pt);
    \draw[fill=white] (1,0) circle (2pt);
    \draw[fill=white] (0.5,0.8) circle (2pt);
\end{tikzpicture}\hspace{0.25em}
\begin{tikzpicture}[scale=1]
    \draw (0,0) -- (1,0) -- (0.5,0.8) -- (0,0);
    \draw[fill=black] (0,0) circle (2pt);
    \draw[fill=black] (1,0) circle (2pt);
    \draw[fill=white] (0.5,0.8) circle (2pt);
\end{tikzpicture}\hspace{0.25em}
\begin{tikzpicture}[scale=1]
    \draw (0,0) -- (1,0) -- (0.5,0.8) -- (0,0);
    \draw[fill=black] (0,0) circle (2pt);
    \draw[fill=black] (1,0) circle (2pt);
    \draw[fill=black] (0.5,0.8) circle (2pt);
\end{tikzpicture}\hspace{0.25em}
\begin{tikzpicture}[scale=0.8]
    \draw (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
    \draw[fill=white] (0,0) circle (2.5pt);
    \draw[fill=white] (1,0) circle (2.5pt);
    \draw[fill=white] (1,1) circle (2.5pt);
    \draw[fill=white] (0,1) circle (2.5pt);
\end{tikzpicture}\hspace{0.25em}
\begin{tikzpicture}[scale=0.8]
    \draw (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
    \draw[fill=black] (0,0) circle (2.5pt);
    \draw[fill=black] (1,0) circle (2.5pt);
    \draw[fill=white] (1,1) circle (2.5pt);
    \draw[fill=white] (0,1) circle (2.5pt);
\end{tikzpicture}\hspace{0.25em}
\begin{tikzpicture}[scale=0.8]
    \draw (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
    \draw[fill=black] (0,0) circle (2.5pt);
    \draw[fill=white] (1,0) circle (2.5pt);
    \draw[fill=black] (1,1) circle (2.5pt);
    \draw[fill=white] (0,1) circle (2.5pt);
\end{tikzpicture}\hspace{0.25em}
\begin{tikzpicture}[scale=0.8]
    \draw (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
    \draw[fill=black] (0,0) circle (2.5pt);
    \draw[fill=black] (1,0) circle (2.5pt);
    \draw[fill=white] (1,1) circle (2.5pt);
    \draw[fill=black] (0,1) circle (2.5pt);
\end{tikzpicture}\hspace{0.25em}
\begin{tikzpicture}[scale=0.8]
    \draw (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
    \draw[fill=black] (0,0) circle (2.5pt);
    \draw[fill=black] (1,0) circle (2.5pt);
    \draw[fill=black] (1,1) circle (2.5pt);
    \draw[fill=black] (0,1) circle (2.5pt);
\end{tikzpicture}\hspace{0.25em}
\begin{tikzpicture}%
	[scale=0.5,
	back/.style={loosely dotted, thin},
	edge/.style={color=black},
	black/.style={inner sep=1.5pt,circle,draw=black,fill=black},
    white/.style={inner sep=1.5pt,circle,draw=black,fill=white}]

\coordinate (0.58779, -0.80902) at (0.58779, -0.80902);
\coordinate (0.95106, 0.30902) at (0.95106, 0.30902);
\coordinate (0.00000, 1.00000) at (0.00000, 1.00000);
\coordinate (-0.58779, -0.80902) at (-0.58779, -0.80902);
\coordinate (-0.95106, 0.30902) at (-0.95106, 0.30902);

%%
%%
%% Drawing edges
%%
\draw[edge] (0.58779, -0.80902) -- (0.95106, 0.30902);
\draw[edge] (0.58779, -0.80902) -- (-0.58779, -0.80902);
\draw[edge] (0.95106, 0.30902) -- (0.00000, 1.00000);
\draw[edge] (0.00000, 1.00000) -- (-0.95106, 0.30902);
\draw[edge] (-0.58779, -0.80902) -- (-0.95106, 0.30902);
%%
%%
%% Drawing the vertices
%%
\node[black] at (0.58779, -0.80902)     {};
\node[black] at (0.95106, 0.30902)     {};
\node[white] at (0.00000, 1.00000)     {};
\node[black] at (-0.58779, -0.80902)     {};
\node[black] at (-0.95106, 0.30902)     {};
%%
%%
\end{tikzpicture}\hspace{0.25em}
\begin{tikzpicture}%
	[scale=0.5,
	back/.style={loosely dotted, thin},
	edge/.style={color=black},
	black/.style={inner sep=1.5pt,circle,draw=black,fill=black},
    white/.style={inner sep=1.5pt,circle,draw=black,fill=white}]

\coordinate (0.58779, -0.80902) at (0.58779, -0.80902);
\coordinate (0.95106, 0.30902) at (0.95106, 0.30902);
\coordinate (0.00000, 1.00000) at (0.00000, 1.00000);
\coordinate (-0.58779, -0.80902) at (-0.58779, -0.80902);
\coordinate (-0.95106, 0.30902) at (-0.95106, 0.30902);

%%
%%
%% Drawing edges
%%
\draw[edge] (0.58779, -0.80902) -- (0.95106, 0.30902);
\draw[edge] (0.58779, -0.80902) -- (-0.58779, -0.80902);
\draw[edge] (0.95106, 0.30902) -- (0.00000, 1.00000);
\draw[edge] (0.00000, 1.00000) -- (-0.95106, 0.30902);
\draw[edge] (-0.58779, -0.80902) -- (-0.95106, 0.30902);
%%
%%
%% Drawing the vertices
%%
\node[black] at (0.58779, -0.80902)     {};
\node[black] at (0.95106, 0.30902)     {};
\node[black] at (0.00000, 1.00000)     {};
\node[black] at (-0.58779, -0.80902)     {};
\node[black] at (-0.95106, 0.30902)     {};
%%
%%
\end{tikzpicture}\hspace{0.25em}
\begin{tikzpicture}%
	[scale=0.5,
	back/.style={loosely dotted, thin},
	edge/.style={color=black},
	vertex/.style={inner sep=1.5pt,circle,draw=black,fill=black},
    white/.style={inner sep=1.5pt,circle,draw=black,fill=white}]

%% Coordinate of the vertices:
%%
\coordinate (0.86603, -0.50000) at (0.86603, -0.50000);
\coordinate (0.86603, 0.50000) at (0.86603, 0.50000);
\coordinate (0.00000, -1.00000) at (0.00000, -1.00000);
\coordinate (0.00000, 1.00000) at (0.00000, 1.00000);
\coordinate (-0.86603, -0.50000) at (-0.86603, -0.50000);
\coordinate (-0.86603, 0.50000) at (-0.86603, 0.50000);

%%
%%
%% Drawing edges
%%
\draw[edge] (0.86603, -0.50000) -- (0.86603, 0.50000);
\draw[edge] (0.86603, -0.50000) -- (0.00000, -1.00000);
\draw[edge] (0.86603, 0.50000) -- (0.00000, 1.00000);
\draw[edge] (0.00000, -1.00000) -- (-0.86603, -0.50000);
\draw[edge] (0.00000, 1.00000) -- (-0.86603, 0.50000);
\draw[edge] (-0.86603, -0.50000) -- (-0.86603, 0.50000);
%%
%%
%% Drawing the vertices
%%
\node[vertex] at (0.86603, -0.50000)     {};
\node[vertex] at (0.86603, 0.50000)     {};
\node[vertex] at (0.00000, -1.00000)     {};
\node[vertex] at (0.00000, 1.00000)     {};
\node[vertex] at (-0.86603, -0.50000)     {};
\node[vertex] at (-0.86603, 0.50000)     {};
%%
%%
\end{tikzpicture}

==> Figures/forbidden-squares.tex <==
\begin{tikzpicture}[scale=0.8, inner sep=0.1mm]
    \draw[thick] (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
    \node[anchor=north east] at (0,0) {$+$};
    \node[anchor=north west] at (1,0) {$0$};
    \node[anchor=south west] at (1,1) {$+$};
    \node[anchor=south east] at (0,1) {$0$};
\end{tikzpicture}
\hspace{0.1em}
\begin{tikzpicture}[scale=0.8, inner sep=0.1mm]
    \draw[thick] (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
    \node[anchor=north east] at (0,0) {$0$};
    \node[anchor=north west] at (1,0) {$0$};
    \node[anchor=south west] at (1,1) {$0$};
    \node[anchor=south east] at (0,1) {$+$};
\end{tikzpicture}
\hspace{0.1em}
\begin{tikzpicture}[scale=0.8, inner sep=0.1mm]
    \draw[thick] (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
    \node[anchor=north east] at (0,0) {$-$};
    \node[anchor=north west] at (1,0) {$+$};
    \node[anchor=south west] at (1,1) {$-$};
    \node[anchor=south east] at (0,1) {$+$};
\end{tikzpicture}
\hspace{0.1em}
\begin{tikzpicture}[scale=0.8, inner sep=0.1mm]
    \draw[thick] (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
    \node[anchor=north east] at (0,0) {$+$};
    \node[anchor=north west] at (1,0) {$0$};
    \node[anchor=south west] at (1,1) {$+$};
    \node[anchor=south east] at (0,1) {$0$};
\end{tikzpicture}
\hspace{0.1em}
\begin{tikzpicture}[scale=0.8, inner sep=0.1mm]
    \draw[thick] (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
    \node[anchor=north east] at (0,0) {$0$};
    \node[anchor=north west] at (1,0) {$0$};
    \node[anchor=south west] at (1,1) {$0$};
    \node[anchor=south east] at (0,1) {$+$};
\end{tikzpicture}
\hspace{0.1em}
\begin{tikzpicture}[scale=0.8, inner sep=0.1mm]
    \draw[thick] (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
    \node[anchor=north east] at (0,0) {$-$};
    \node[anchor=north west] at (1,0) {$+$};
    \node[anchor=south west] at (1,1) {$-$};
    \node[anchor=south east] at (0,1) {$+$};
\end{tikzpicture}
\hspace{0.1em}
\begin{tikzpicture}[scale=0.8, inner sep=0.1mm]
    \draw[thick] (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
    \node[anchor=north east] at (0,0) {$+$};
    \node[anchor=north west] at (1,0) {$0$};
    \node[anchor=south west] at (1,1) {$+$};
    \node[anchor=south east] at (0,1) {$0$};
\end{tikzpicture}
\hspace{0.1em}
\begin{tikzpicture}[scale=0.8, inner sep=0.1mm]
    \draw[thick] (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
    \node[anchor=north east] at (0,0) {$0$};
    \node[anchor=north west] at (1,0) {$0$};
    \node[anchor=south west] at (1,1) {$0$};
    \node[anchor=south east] at (0,1) {$+$};
\end{tikzpicture}
\hspace{0.1em}
\begin{tikzpicture}[scale=0.8, inner sep=0.1mm]
    \draw[thick] (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
    \node[anchor=north east] at (0,0) {$-$};
    \node[anchor=north west] at (1,0) {$+$};
    \node[anchor=south west] at (1,1) {$-$};
    \node[anchor=south east] at (0,1) {$+$};
\end{tikzpicture}

